On the Effectiveness of Genetic Operations in Symbolic Regression

This paper describes a methodology for analyzing the evolutionary dynamics of genetic programming (GP) using genealogical information, diversity measures and information about the fitness variation from parent to offspring. We introduce a new subtree tracing approach for identifying the origins of genes in the structure of individuals, and we show that only a small fraction of ancestor individuals are responsible for the evolvement of the best solutions in the population.

==> fig/genealogy/intermediate-vertex.tex <==
\begin{tikzpicture}
	\tikzset{vertex/.style={draw,inner sep=5pt,circle}}
	\tikzset{fragment/.style={draw,diamond,inner sep=3pt}}
	\node[vertex,label={[fill=yellow]90:Parent 0}] (1) at (0,0) {};
	\node[vertex,label={[fill=yellow]90:Parent 1},right=of 1] (2) {};
	\node[vertex,label={[fill=yellow]0:Intermediate vertex},below=of 2,xshift=-0.7cm] (3) {};
	\node[vertex,label={[fill=yellow]0:Child},below=of 3] (4) {};

	\node[left of=1] (r0) {Rank 0}; 
	\node[below of=r0,yshift=-0.5cm,xshift=0.1cm] (r1) {Rank 0.5}; 
	\node[below of=r1,yshift=-0.5cm,xshift=-.1cm] (r2) {Rank 1}; 

	\draw[->] (1) -- (3) ;
	\draw[->] (2) -- (3) node[fragment,midway,rotate=20,label={[distance=10pt]-20:Crossover fragment}]{};
	\draw[->] (3) -- (4) node[draw,rectangle,inner sep=4.5pt,midway,label={[distance=10pt]0:Mutation fragment}]{};

\end{tikzpicture}


==> fig/genealogy/preorder-arithmetics.tex <==
\begin{tikzpicture}	
	\tikzset{
		v/.style={draw,inner sep=2pt,circle,minimum size=15pt},
		a/.style={draw,inner sep=2pt,circle,minimum size=15pt,fill=blue!70!white!20},
		b/.style={draw,inner sep=2pt,circle,minimum size=15pt,fill=red!30!white},
		c/.style={draw,inner sep=2pt,circle,minimum size=15pt,fill=green!30!white}
	}
	\begin{scope}[level distance=10mm,sibling distance=8mm]
		\node[a,label=-90:0,label=90:{Root parent}] (a) {$\times$}
		child { node[a,xshift=-0.5cm,label=-90:1] {$+$} 
			child { node[a,label=-90:2] {$a$} }	
			child { node[a,label=-90:3] {$b$} }	
		}
		child { node[b,xshift=0.5cm,label=-90:4] (swapped-subtree) {$-$} 
			child { node[b,label=-90:5] {$a$} }	
			child { node[b,label=-90:6] {$b$} }	
		};
		\node[v,label=-90:0,label=90:{Non-root parent},right of=a,xshift=2.7cm] (b) {$-$}
		child { node[c,xshift=-0.5cm,label=-90:1] (fragment) {$\times$} 
			child { node[c,label=-90:2] {$a$} }	
			child { node[c,label=-90:3] {$a$} }	
		}
		child { node[v,xshift=0.5cm,label=-90:4] {$\times$} 
			child { node[v,label=-90:5] {$b$} }	
			child { node[v,label=-90:6] {$b$} }	
		};
		\node[a,label=-90:0,label=90:{Child}, right of=b,xshift=2.7cm,label={[align=left,xshift=-2mm,yshift=-4mm]180:Inherited\\ part}] (c) {$\times$}
		child { node[a,xshift=-0.5cm,label=-90:1] {$+$} 
			child { node[a,label=-90:2] {$a$} }	
			child { node[a,label=-90:3] {$b$} }	
		}
		child { node[c,xshift=0.5cm,label=-90:4,label={[align=left]0:Received\\ fragment}] {$\times$} 
			child { node[c,label=-90:5] {$a$} }	
			child { node[c,label=-90:6] {$a$} }	
		};
	\end{scope}

	\node[above=of swapped-subtree,yshift=-12mm](m) {};
	\node[above=of fragment,yshift=-12mm](n) {};

	\path (m.north) edge[dashed,<-,bend left=60] node[text centered,yshift=2mm] {Subtree swap} (n.north) {};
%	\node[vertex, below=of a, xshift=-1cm] (2) {b};
%	\node[vertex, below=of a] (2) {c};
%	\node[vertex, below=of a] (2) {c};

\end{tikzpicture}


==> results/poly10/osgp/child-parent-crossover-quality.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1967){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2570){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,3173){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3776){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1078,1144){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1651,1144){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2223,1144){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(2796,1144){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(3368,1144){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(3941,1144){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(4513,1144){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5086,1144){\makebox(0,0){\strut{} 35}}%
      \csname LTb\endcsname%
      \put(5658,1144){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(6231,1144){\makebox(0,0){\strut{} 45}}%
      \csname LTb\endcsname%
      \put(6803,1144){\makebox(0,0){\strut{} 50}}%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}Quality}}}%
      \put(3940,814){\makebox(0,0){\strut{}Generation}}%
      \put(3940,4709){\makebox(0,0){\strut{}Crossover improvement}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3085,393){\makebox(0,0)[r]{\strut{}Quality increase}}%
      \csname LTb\endcsname%
      \put(3085,173){\makebox(0,0)[r]{\strut{}Quality decrease}}%
      \csname LTb\endcsname%
      \put(4996,393){\makebox(0,0)[r]{\strut{}Child quality}}%
      \csname LTb\endcsname%
      \put(4996,173){\makebox(0,0)[r]{\strut{}Parent quality}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{child-parent-crossover-quality}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/poly10/osgp/child-parent-mutation-quality.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1967){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2570){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,3173){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3776){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1078,1144){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1651,1144){\makebox(0,0){\strut{} 5}}%
      \csname LTb\endcsname%
      \put(2223,1144){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(2796,1144){\makebox(0,0){\strut{} 15}}%
      \csname LTb\endcsname%
      \put(3368,1144){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(3941,1144){\makebox(0,0){\strut{} 25}}%
      \csname LTb\endcsname%
      \put(4513,1144){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5086,1144){\makebox(0,0){\strut{} 35}}%
      \csname LTb\endcsname%
      \put(5658,1144){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(6231,1144){\makebox(0,0){\strut{} 45}}%
      \csname LTb\endcsname%
      \put(6803,1144){\makebox(0,0){\strut{} 50}}%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}Quality}}}%
      \put(3940,814){\makebox(0,0){\strut{}Generation}}%
      \put(3940,4709){\makebox(0,0){\strut{}Mutation improvement}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3085,393){\makebox(0,0)[r]{\strut{}Quality increase}}%
      \csname LTb\endcsname%
      \put(3085,173){\makebox(0,0)[r]{\strut{}Quality decrease}}%
      \csname LTb\endcsname%
      \put(4996,393){\makebox(0,0)[r]{\strut{}Child quality}}%
      \csname LTb\endcsname%
      \put(4996,173){\makebox(0,0)[r]{\strut{}Parent quality}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{child-parent-mutation-quality}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/poly10/osgp/phenotype-similarity-best-quality.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1144){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1468){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(946,1791){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2115){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(946,2438){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,2762){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,3085){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3408){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(946,3732){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4055){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1078,924){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2223,924){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3368,924){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(4513,924){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5658,924){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(6803,924){\makebox(0,0){\strut{} 50}}%
      \put(176,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Phenotype similarity}}}%
      \put(3940,594){\makebox(0,0){\strut{}Generation}}%
      \put(3940,4709){\makebox(0,0){\strut{}OSGP Phenotype similarity and best quality}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3085,173){\makebox(0,0)[r]{\strut{}Phenotype similarity}}%
      \csname LTb\endcsname%
      \put(5524,173){\makebox(0,0)[r]{\strut{}Best quality}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phenotype-similarity-best-quality}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/poly10/osgp/root-trace-lineage.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1144){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1791){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2438){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,3085){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3732){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1078,924){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2223,924){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3368,924){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(4513,924){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5658,924){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(6803,924){\makebox(0,0){\strut{} 50}}%
      \put(176,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Quality}}}%
      \put(3940,594){\makebox(0,0){\strut{}Generation}}%
      \put(3940,4709){\makebox(0,0){\strut{}Root and trace lineages}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3085,173){\makebox(0,0)[r]{\strut{}Root lineage}}%
      \csname LTb\endcsname%
      \put(5392,173){\makebox(0,0)[r]{\strut{}Trace lineage}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{root-trace-lineage}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/poly10/osgp/structural-similarity-measures.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1967){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2570){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,3173){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3776){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1078,1144){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2223,1144){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3368,1144){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(4513,1144){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5658,1144){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(6803,1144){\makebox(0,0){\strut{} 50}}%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}Trace graph overlap}}}%
      \put(3940,814){\makebox(0,0){\strut{}Generation}}%
      \put(3940,4709){\makebox(0,0){\strut{}OSGP Structural similarity measures}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3085,393){\makebox(0,0)[r]{\strut{}Trace lineage overlap}}%
      \csname LTb\endcsname%
      \put(3085,173){\makebox(0,0)[r]{\strut{}Root lineage overlap}}%
      \csname LTb\endcsname%
      \put(5656,393){\makebox(0,0)[r]{\strut{}Genotype similarity}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{structural-similarity-measures}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/vladislavleva8/sgp/phenotype-similarity-best-quality.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1144){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1503){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(946,1863){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2222){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(946,2582){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,2941){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,3301){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3660){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(946,4020){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(1078,924){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2223,924){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3368,924){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(4513,924){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5658,924){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(6803,924){\makebox(0,0){\strut{} 50}}%
      \put(176,2761){\rotatebox{-270}{\makebox(0,0){\strut{}Phenotype similarity}}}%
      \put(3940,594){\makebox(0,0){\strut{}Generation}}%
      \put(3940,4709){\makebox(0,0){\strut{}OSGP Phenotype similarity and best quality}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3085,173){\makebox(0,0)[r]{\strut{}Phenotype similarity}}%
      \csname LTb\endcsname%
      \put(5524,173){\makebox(0,0)[r]{\strut{}Best quality}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phenotype-similarity-best-quality}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/vladislavleva8/sgp/structural-genealogical.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1699){\makebox(0,0)[r]{\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(946,2034){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2369){\makebox(0,0)[r]{\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(946,2704){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,3039){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(946,3374){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3709){\makebox(0,0)[r]{\strut{} 0.7}}%
      \csname LTb\endcsname%
      \put(946,4044){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 0.9}}%
      \csname LTb\endcsname%
      \put(1078,1144){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2223,1144){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3368,1144){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(4513,1144){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5658,1144){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(6803,1144){\makebox(0,0){\strut{} 50}}%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}Overlap / similarity}}}%
      \put(3940,814){\makebox(0,0){\strut{}Generation}}%
      \put(3940,4709){\makebox(0,0){\strut{}Average genotype similarity}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3085,393){\makebox(0,0)[r]{\strut{}Trace graph overlap}}%
      \csname LTb\endcsname%
      \put(3085,173){\makebox(0,0)[r]{\strut{}Genotype similarity}}%
      \csname LTb\endcsname%
      \put(5524,393){\makebox(0,0)[r]{\strut{}Root lineage overlap}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{structural-genealogical}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/vladislavleva8/sgp/tournament-selector-size-3/child-parent-crossover-quality.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1967){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2570){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,3173){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3776){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1078,1144){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2223,1144){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3368,1144){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(4513,1144){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5658,1144){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(6803,1144){\makebox(0,0){\strut{} 50}}%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}Quality}}}%
      \put(3940,814){\makebox(0,0){\strut{}Generation}}%
      \put(3940,4709){\makebox(0,0){\strut{}Crossover improvement}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3085,393){\makebox(0,0)[r]{\strut{}Quality increase}}%
      \csname LTb\endcsname%
      \put(3085,173){\makebox(0,0)[r]{\strut{}Quality decrease}}%
      \csname LTb\endcsname%
      \put(4996,393){\makebox(0,0)[r]{\strut{}Child quality}}%
      \csname LTb\endcsname%
      \put(4996,173){\makebox(0,0)[r]{\strut{}Parent quality}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{child-parent-crossover-quality}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> results/vladislavleva8/sgp/tournament-selector-size-3/child-parent-mutation-quality.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1364){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(946,1967){\makebox(0,0)[r]{\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(946,2570){\makebox(0,0)[r]{\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(946,3173){\makebox(0,0)[r]{\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(946,3776){\makebox(0,0)[r]{\strut{} 0.8}}%
      \csname LTb\endcsname%
      \put(946,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1078,1144){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(2223,1144){\makebox(0,0){\strut{} 10}}%
      \csname LTb\endcsname%
      \put(3368,1144){\makebox(0,0){\strut{} 20}}%
      \csname LTb\endcsname%
      \put(4513,1144){\makebox(0,0){\strut{} 30}}%
      \csname LTb\endcsname%
      \put(5658,1144){\makebox(0,0){\strut{} 40}}%
      \csname LTb\endcsname%
      \put(6803,1144){\makebox(0,0){\strut{} 50}}%
      \put(176,2871){\rotatebox{-270}{\makebox(0,0){\strut{}Quality}}}%
      \put(3940,814){\makebox(0,0){\strut{}Generation}}%
      \put(3940,4709){\makebox(0,0){\strut{}Mutation improvement}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3085,393){\makebox(0,0)[r]{\strut{}Quality increase}}%
      \csname LTb\endcsname%
      \put(3085,173){\makebox(0,0)[r]{\strut{}Quality decrease}}%
      \csname LTb\endcsname%
      \put(4996,393){\makebox(0,0)[r]{\strut{}Child quality}}%
      \csname LTb\endcsname%
      \put(4996,173){\makebox(0,0)[r]{\strut{}Parent quality}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{child-parent-mutation-quality}}%
    \gplfronttext
  \end{picture}%
\endgroup

